Entropy Production and Particle Yields in Heavy Ion Collisions at LHC

A scheme is proposed for calculating the entropy production in highly transparent colliding systems. The formalism is continuum physical and fully conform with thermodynamics; and the calculation is explicit in entropy production. We have analyzed high energy heavy ion collisions from view point of thermodynamics. Entropy densities are calculated for reactions up 14 TeV energies. Final state particle productions are predicted using particle generating quark and hadron models. We find that at LHC energy the entropy density is 67.8. From this value we could predict particle yields, too. The results show that there is not yet asymptotic freedom.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

